It's a Tough Nanoworld: in Tile Assembly, Cooperation is not (strictly) more Powerful than Competition

We present a strict separation between the class of "mismatch free" self-assembly systems and general aTAM systems. Mismatch free systems are those systems in which concurrently grown parts must always agree with each other. Tile self-assembly is a model of the formation of crystal growth, in which a large number of particles concurrently and selectively stick to each other, forming complex shapes and structures. It is useful in nanotechnologies, and more generally in the understanding of these processes, ubiquitous in natural systems. The other property of the local assembly process known to change the power of the model is cooperation between two tiles to attach another. We show that disagreement (mismatches) and cooperation are incomparable: neither can be used to simulate the other one. The fact that mismatches are a hard property is especially surprising, since no known, explicit construction of a computational device in tile assembly uses mismatches, except for the recent construction of an intrinsically universal tileset, i.e. a tileset capable of simulating any other tileset up to rescaling. This work shows how to use intrinsic universality in a systematic way to highlight the essence of different features of tile assembly. Moreover, even the most recent experimental realizations do not use competition, which, in view of our results, suggests that a large part of the natural phenomena behind DNA self-assembly remains to be understood experimentally.

==> a3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
  \pgfsetlinewidth{1bp}
%
\pgfsetcolor{black}
  %
  \draw [->] (223.91bp,94.975bp) .. controls (207.83bp,80.332bp) and (183.88bp,58.51bp)  .. (157.89bp,34.842bp);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (241.5bp,65bp) node {simulates \cite{SolWin05,Cook-2011}};
  %
  \draw [->] (142.32bp,281.83bp) .. controls (141.97bp,249.45bp) and (141.21bp,179.09bp)  .. (140.68bp,130.12bp);
  \draw (159.5bp,206bp) node {{\color{colc}{$\supset$}} \cite{Meunier-2014}};
  %
  \draw [->] (285.65bp,120.61bp) .. controls (299.03bp,120.4bp) and (309.5bp,117.53bp)  .. (309.5bp,112bp) .. controls (309.5bp,107.99bp) and (303.98bp,105.37bp)  .. (285.65bp,103.39bp);
  \draw (321bp,112bp) node {\cite{USA}};
  %
  \draw [->] (157.66bp,284.62bp) .. controls (173.14bp,269.94bp) and (197.4bp,246.93bp)  .. (222.83bp,222.82bp);
  \draw (251bp,253bp) node {$\supseteq$, \color{cole}{$\supset$ (Theorem~\ref{thm:nomismatches})}};
  %
  \draw [->] (124.36bp,286.5bp) .. controls (115.22bp,280.03bp) and (104.07bp,271.85bp)  .. (94.5bp,264bp) .. controls (81.087bp,253bp) and (66.792bp,239.96bp)  .. (47.86bp,222.03bp);
  \draw (111.5bp,253bp) node {{\color{colc}{$\supset$}} \cite{Meunier-2014}};
  %
  \draw [->] (61.307bp,214.56bp) .. controls (73.075bp,215.1bp) and (83bp,212.24bp)  .. (83bp,206bp) .. controls (83bp,201.71bp) and (78.309bp,199.02bp)  .. (61.307bp,197.44bp);
  \draw (94.5bp,206bp) node {\cite{Meunier-2014}};
  %
  \draw [->] (49.852bp,190.22bp) .. controls (67.67bp,175.04bp) and (95.568bp,151.28bp)  .. (123.55bp,127.44bp);
  \draw (109bp,159bp) node {$\supseteq$};
  %
  \draw [->] (239.88bp,187.7bp) .. controls (240.16bp,174.46bp) and (240.57bp,155.95bp)  .. (241.13bp,130.23bp);
  \draw (289bp,159bp) node {$\supseteq$, \color{cole}{${\supset}$ (Theorem~\ref{thm:local-vs-mismatch-free})}};
  %
  \draw [->,dashed] (140.5bp,93.696bp) .. controls (140.5bp,80.46bp) and (140.5bp,61.947bp)  .. (140.5bp,36.227bp);
  \draw (148.5bp,65bp) node {?};
  %
  \draw [->] (166.57bp,308.45bp) .. controls (177.74bp,309.38bp) and (187.5bp,306.56bp)  .. (187.5bp,300bp) .. controls (187.5bp,295.59bp) and (183.1bp,292.88bp)  .. (166.57bp,291.55bp);
  \draw (199bp,300bp) node {\cite{IUSA}};
  %
  \draw [->] (27.895bp,188.06bp) .. controls (22.675bp,165.25bp) and (16.781bp,124.05bp)  .. (32.5bp,94bp) .. controls (46.572bp,67.095bp) and (75.176bp,47.902bp)  .. (108.45bp,31.321bp);
  \draw (65.5bp,112bp) node {simulates \cite{Cook-2011}};
  %
  \draw [->] (278.25bp,214.62bp) .. controls (291.17bp,214.62bp) and (301.5bp,211.75bp)  .. (301.5bp,206bp) .. controls (301.5bp,201.87bp) and (296.16bp,199.22bp)  .. (278.25bp,197.38bp);
  \draw (352bp,206bp) node {\color{cole}{In 3D (Theorem~\ref{thm:full-hotel})}};
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (239.5bp,206bp) node {No mismatches};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (140.5bp,18bp) node {Turing machines};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (241.5bp,112bp) node {Locally consistent};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (32.5bp,206bp) node {3D, $\tau=1$};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (142.5bp,300bp) node {$\tau=2$};
\end{scope}
  %
\begin{scope}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (140.5bp,112bp) node {2D, $\tau=1$};
\end{scope}
%
\end{tikzpicture}


